A Thorough Study of LoRaWAN Performance Under Different Parameter Settings

LoRaWAN is an emerging Low-Power Wide Area Network (LPWAN) technology, which is gaining momentum thanks to its flexibility and ease of deployment. Conversely to other LPWAN solutions, LoRaWAN indeed permits the configuration of several network parameters that affect different network performance indexes, such as energy efficiency, fairness, and capacity, in principle making it possible to adapt the network behavior to the specific requirements of the application scenario. Unfortunately, the complex and sometimes elusive interactions among the different network components make it rather difficult to predict the actual effect of a certain parameters setting, so that flexibility can turn into a stumbling block if not deeply understood. In this paper we shed light on such complex interactions, by observing and explaining the effect of different parameters settings in some illustrative scenarios. The simulation-based analysis reveals various trade-offs and highlights some inefficiencies in the design of the LoRaWAN standard. Furthermore, we show how significant performance gains can be obtained by wisely setting the system parameters, possibly in combination with some novel network management policies.

==> figures/cpsr.tex <==
\begin{tikzpicture}

  \begin{axis}[
    legend cell align={left},
    legend entries={
      {\small{Baseline}},
      {\small{GW DC off}},
      {\small{RX priority}},
%      {\small{DR adaptation}},
      {\small{Double ACK}}
    },
    legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
    tick align=outside,
    tick pos=left,
    x grid style={white!69.01960784313725!black},
    xlabel={$\lambda \mathrm{[pkt/s]}$},
    xmin=0.01, xmax=1,
    xmode=log,
    y grid style={white!69.01960784313725!black},
    ylabel={CPSR},
    ymin=0.6, ymax=1,
    grid=both,
    ]
    % Standard, DC on
    \addplot[mark=x, mark size=3pt, black, line width=1pt] table[x index=0,y index=2] {data/cpsr.dat};
    % Standard, DC off
    \addplot[mark=o, mark size=3pt, black, line width=1pt] table[x index=0,y index=1] {data/cpsr.dat};

    % RX priority
    \addplot[dashed, mark=diamond, mark size=3pt, mark options={solid}, black, line width=1pt] table[x index=0,y index=3] {data/cpsr.dat};
    % Improvements
    % \addplot[dashed, mark=square, mark size=3pt, mark options={solid}, black, line width=1pt] table[x index=0,y index=4] {data/cpsr.dat};
    % % DRAdaptation on
    % \addplot[dashed, mark=square, mark size=3pt, mark options={solid}, black, line width=1pt] table[x index=0,y index=11] {data/cpsr.dat};
    % Double ACK
    % \addplot[mark=triangle, dashed, mark size=3pt, mark options={solid}, black, line width=1pt] table[x index=0,y index=14] {data/cpsr.dat};
  \end{axis}

\end{tikzpicture}

==> figures/cpsr_colocation.tex <==
\begin{tikzpicture}

  \begin{axis}[
    legend cell align={left},
    legend entries={
      Baseline,
      With co-location
    },
    legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
    tick align=outside,
    tick pos=left,
    x grid style={white!69.01960784313725!black},
    xlabel={$\lambda \mathrm{[pkt/s]}$},
    xmin=0.01, xmax=1,
    xmode=log,
    y grid style={white!69.01960784313725!black},
    ylabel={CPSR},
    ymin=0.6, ymax=1,
    grid=both,
    ]
    \addplot[mark=o, mark size=3pt, black, line width=1pt] table[x index=0,y index=2] {data/cpsr.dat};
    \addplot[mark=x, mark size=3pt, black, line width=1pt] table[x index=0,y index=13] {data/cpsr.dat};
  \end{axis}

\end{tikzpicture}

==> figures/cpsr_doubleack.tex <==
\begin{tikzpicture}

  \begin{axis}[
    width=14cm,
    height=8cm,
    legend cell align={left},
    legend entries={
      With single ACK,
      With double ACK
    },
    legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
    tick align=outside,
    tick pos=left,
    x grid style={white!69.01960784313725!black},
    xlabel={$\lambda \mathrm{[pkt/s]}$},
    xmin=0.01, xmax=1,
    xmode=log,
    y grid style={white!69.01960784313725!black},
    ylabel={CPSR},
    ymin=0.6, ymax=1,
    grid=both,
    ]
    \addplot[mark=o, mark size=3pt, black, line width=1pt] table[x index=0,y index=2] {data/cpsr.dat};
    \addplot[mark=x, mark size=3pt, black, line width=1pt] table[x index=0,y index=14] {data/cpsr.dat};
  \end{axis}

\end{tikzpicture}

==> figures/cpsr_dradapt_doubleack.tex <==
\begin{tikzpicture}

  \begin{axis}[
    width=14cm,
    height=8cm,
    legend cell align={left},
    legend entries={
      Baseline,
      Data Rate Adaptation,
      Double ACK
    },
    legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
    tick align=outside,
    tick pos=left,
    x grid style={white!69.01960784313725!black},
    xlabel={$\lambda \mathrm{[pkt/s]}$},
    xmin=0.01, xmax=1,
    xmode=log,
    y grid style={white!69.01960784313725!black},
    ylabel={CPSR},
    ymin=0.6, ymax=1,
    grid=both,
    ]
    % Baseline
    \addplot[mark=o, mark size=3pt, black, line width=1pt] table[x index=0,y index=12] {data/cpsr.dat};
  \end{axis}

\end{tikzpicture}

==> figures/cpsr_improvements.tex <==
\begin{tikzpicture}

  \begin{axis}[
    legend cell align={left},
    legend entries={
      \small{Baseline},
      %\small{GW d.c. off},
      \small{Sub-bands swapping},
      \small{ACK Data Rate},
      \small{Both variations},
    },
    legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
    tick align=outside,
    tick pos=left,
    x grid style={white!69.01960784313725!black},
    xlabel={$\lambda \mathrm{[pkt/s]}$},
    xmin=0.01, xmax=1,
    xmode=log,
    y grid style={white!69.01960784313725!black},
    ylabel={CPSR},
    ymin=0.6, ymax=1,
    grid=both,
    ]
    % Standard, DC on
    \addplot[mark=x, mark size=3pt, black, line width=1pt] table[x index=0,y index=2] {data/cpsr.dat};
    % Standard, DC off
%    \addplot[mark=o, mark size=3pt, black, line width=1pt] table[x index=0,y index=1] {data/cpsr.dat};

    % Improvements
    % SubBandPriorityImprovement
    \addplot[dashed, mark=square, mark size=3pt, mark options={solid}, black, line width=1pt] table[x index=0,y index=8] {data/cpsr.dat};
    % FastDataRateImprovement
    \addplot[dashed, mark=diamond, mark size=3pt, mark options={solid}, black, line width=1pt] table[x index=0,y index=9] {data/cpsr.dat};
    % Both
    \addplot[dotted, mark size=3pt, mark options={solid}, black, line width=1pt] table[x index=0,y index=10] {data/cpsr.dat};
  \end{axis}

\end{tikzpicture}

==> figures/cpsr_m.tex <==
\begin{tikzpicture}

  \begin{axis}[
    width=14cm,
    height=8cm,
    legend cell align={left},
    legend entries={
      $m = 8$,
      $m = 4$,
      $m = 2$,
    },
    legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
    tick align=outside,
    tick pos=left,
    x grid style={white!69.01960784313725!black},
    xlabel={$\lambda \mathrm{[pkt/s]}$},
    xmin=0.01, xmax=1,
    xmode=log,
    y grid style={white!69.01960784313725!black},
    ylabel={CPSR},
    ymin=0.6, ymax=1,
    grid=both,
    ]
    % Standard, DC on
    \addplot[mark=o, mark size=3pt, black, line width=1pt] table[x index=0,y index=2] {data/cpsr.dat};
    \addplot[mark=diamond, mark size=3pt, black, line width=1pt] table[x index=0,y index=6] {data/cpsr.dat};
    \addplot[mark=x, mark size=3pt, black, line width=1pt] table[x index=0,y index=5] {data/cpsr.dat};
  \end{axis}

\end{tikzpicture}

==> figures/cpsr_realistic.tex <==
\begin{tikzpicture}

  \begin{axis}[
    legend cell align={left},
    legend entries={
      {\small{Baseline}},
      {\small{With variations}},
    },
    legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
    tick align=outside,
    tick pos=left,
    x grid style={white!69.01960784313725!black},
    xlabel={Number of devices},
    y grid style={white!69.01960784313725!black},
    ylabel={CPSR},
    ymin=0.6, ymax=1,
    xmin=500, xmax=7000,
    grid=both,
    ]
    % Baseline
    \addplot[mark=x, solid, mark size=3pt, black, line width=1pt] table[x index=0,y index=1] {data/cpsr_realistic.dat};
    % Best configuration
    \addplot[mark=x, dotted, mark size=3pt, mark options={solid}, black, line width=1pt] table[x index=0,y index=2] {data/cpsr_realistic.dat};
  \end{axis}

\end{tikzpicture}

==> figures/der.tex <==
\begin{tikzpicture}

  \begin{axis}[
    legend cell align={left},
    legend entries={
      {\small{Unconfirmed-only traffic}},
      {\small{Confirmed-only traffic}},
      {\small{Mixed traffic, unconfirmed}},
      {\small{Mixed traffic, confirmed}},
    },
    legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
    tick align=outside,
    tick pos=left,
    x tick label style = {/pgf/number format/fixed},
    x grid style={white!69.01960784313725!black},
    xlabel={$\lambda \mathrm{[pkt/s]}$},
    xmin=0.01, xmax=1,
    xmode=log,
    %xtick={0.01, 0.1, 0.7, 1},
    %xticklabel=\pgfmathparse{exp(\tick)}
    %\pgfmathprintnumber{\pgfmathresult},
    % xticklabels
    %xticklabels={$10^{-2}$, $10^{-1}$, $0.7$, $10^{0}$},
    y grid style={white!69.01960784313725!black},
    ylabel={UL-PDR},
    ymin=0.9, ymax=1,
    grid=both,
    ]
    % Standard
    \addplot[mark=o, mark size=3pt, black, line width=1pt] table[x index=0,y index=1] {data/der.dat};
    \addplot[mark=x, black, mark size=3pt, line width=1pt] table[x index=0,y index=2] {data/der.dat};
    % Mixed
    \addplot[mark=o, dotted, mark size=3pt, mark options={solid}, black, line width=1pt] table[x index=0,y index=3] {data/der.dat};
    \addplot[mark=x, dotted, black, mark size=3pt, mark options={solid}, line width=1pt] table[x index=0,y index=4] {data/der.dat};
  \end{axis}

\end{tikzpicture}


==> figures/der_colocation.tex <==
\begin{tikzpicture}

  \begin{axis}[
    legend cell align={left},
    legend entries={
      \small{Mixed Unconf.},
      \small{Mixed Unconf., FDGW},
      \small{Conf.},
      \small{Conf., FDGW},
      \small{Mixed Conf.},
      \small{Mixed Conf., FDGW},
    },
    legend style={at={(0.01,0.01)}, anchor=south west, draw=white!80.0!black},
    tick align=outside,
    tick pos=left,
    x grid style={white!69.01960784313725!black},
    xlabel={$\lambda \mathrm{[pkt/s]}$},
    xmin=0.01, xmax=1,
    xmode=log,
    y grid style={white!69.01960784313725!black},
    ylabel={UL-PDR},
    ymin=0.8, ymax=1,
    grid=both,
    ]
    % Mixed unconfirmed
    \addplot[dotted, mark=diamond, mark size=3pt, mark options={solid}, black, line width=1pt] table[x index=0,y index=3] {data/der.dat};
    % Mixed unconfirmed, with colocation
    \addplot[dashed, mark=diamond, mark size=3pt, mark options={solid}, black, line width=1pt] table[x index=0,y index=12] {data/der.dat};

    % Confirmed, no colocation
    \addplot[solid, mark=o, black, mark size=3pt, mark options={solid}, line width=1pt] table[x index=0,y index=2] {data/der.dat};
    % Confirmed, with colocation
    \addplot[dashed, mark=o, black, mark size=3pt, mark options={solid}, line width=1pt] table[x index=0,y index=14] {data/der.dat};

    % Mixed confirmed
    \addplot[dotted, mark=x, black, mark size=3pt, mark options={solid}, line width=1pt] table[x index=0,y index=4] {data/der.dat};
    % Mixed confirmed, with colocation
    \addplot[dashed, mark=x, black, mark size=3pt, mark options={solid}, line width=1pt] table[x index=0,y index=13] {data/der.dat};

  \end{axis}

\end{tikzpicture}


==> figures/der_doubleack.tex <==
\begin{tikzpicture}

  \begin{axis}[
    width=14cm,
    height=8cm,
    legend cell align={left},
    legend entries={
      {Unconfirmed mixed},
      {Unconfirmed mixed, double ACK},
      {Confirmed mixed},
      {Confirmed mixed, double ACK},
    },
    legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
    tick align=outside,
    tick pos=left,
    x grid style={white!69.01960784313725!black},
    xlabel={$\lambda \mathrm{[pkt/s]}$},
    xmin=0.01, xmax=1,
    xmode=log,
    y grid style={white!69.01960784313725!black},
    ylabel={UL-PDR},
    ymin=0.6, ymax=1,
    grid=both,
    ]
    % Mixed unconfirmed
    \addplot[dotted, mark=diamond, mark size=3pt, mark options={solid}, black, line width=1pt] table[x index=0,y index=3] {data/der.dat};
    % Mixed unconfirmed, double ACK
    \addplot[dashed, mark=diamond, mark size=3pt, mark options={solid}, black, line width=1pt] table[x index=0,y index=15] {data/der.dat};

    % Mixed confirmed
    \addplot[dotted, mark=x, black, mark size=3pt, mark options={solid}, line width=1pt] table[x index=0,y index=4] {data/der.dat};
    % Mixed confirmed, double ACK
    \addplot[dashed, mark=x, black, mark size=3pt, mark options={solid}, line width=1pt] table[x index=0,y index=16] {data/der.dat};
  \end{axis}

\end{tikzpicture}


==> figures/der_improvements.tex <==
\begin{tikzpicture}

  \begin{axis}[
    legend cell align={left},
    legend entries={
      \small{Baseline},
      \small{TX priority and ACK variations},
      % \small{RX priority},
      \small{RX priority and ACK variations},
    },
    legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
    tick align=outside,
    tick pos=left,
    x grid style={white!69.01960784313725!black},
    xlabel={$\lambda \mathrm{[pkt/s]}$},
    xmin=0.01, xmax=1,
    xmode=log,
    y grid style={white!69.01960784313725!black},
    ylabel={UL-PDR},
    ymin=0.8, ymax=1,
    grid=both,
    ]
    % Confirmed only
    \addplot[mark=x, black, mark size=3pt, line width=1pt] table[x index=0,y index=2] {data/der.dat};
    % Confirmed only, improvements
    \addplot[dotted, mark size=3pt, mark options={solid}, black, line width=1pt] table[x index=0,y index=18] {data/der.dat};
    % Confirmed only, RX Priority only
    % \addplot[mark=triangle, dashed, mark size=3pt, mark options={solid}, black, line width=1pt] table[x index=0,y index=5] {data/der.dat};
    % Confirmed only, improvements, RX Priority
    \addplot[mark=diamond, dotted, mark size=3pt, mark options={solid}, black, line width=1pt] table[x index=0,y index=17] {data/der.dat};
  \end{axis}

\end{tikzpicture}


==> figures/der_m.tex <==
\begin{tikzpicture}

  \begin{axis}[
    legend cell align={left},
    legend entries={
      \small{Unconf., $m = 2$},
      \small{Unconf., $m = 4$},
      \small{Unconf., $m = 8$},
      \small{Conf., $m = 2$},
      \small{Conf., $m = 4$},
      \small{Conf., $m = 8$},
    },
    legend style={at={(0.01,0.01)}, anchor=south west, draw=white!80.0!black},
    tick align=outside,
    tick pos=left,
    x grid style={white!69.01960784313725!black},
    xlabel={$\lambda \mathrm{[pkt/s]}$},
    xmin=0.01, xmax=1,
    xmode=log,
    y grid style={white!69.01960784313725!black},
    ylabel={UL-PDR},
    ymin=0.6, ymax=1,
    grid=both,
    ]
    % Mixed unconfirmed 2
    \addplot[solid, mark=o, mark size=3pt, mark options={solid}, black, line width=1pt] table[x index=0,y index=10] {data/der.dat};
    % Mixed unconfirmed 4
    \addplot[dashed, mark=o, mark size=3pt, mark options={solid}, black, line width=1pt] table[x index=0,y index=11] {data/der.dat};
    % Mixed unconfirmed 8
    \addplot[dotted, mark=o, mark size=3pt, mark options={solid}, black, line width=1pt] table[x index=0,y index=3] {data/der.dat};

    % Mixed confirmed 2
    \addplot[solid, mark=x, black, mark size=3pt, mark options={solid}, line width=1pt] table[x index=0,y index=8] {data/der.dat};
    % Mixed confirmed 4
    \addplot[dashed, mark=x, black, mark size=3pt, mark options={solid}, line width=1pt] table[x index=0,y index=9] {data/der.dat};
    % Mixed confirmed 8
    \addplot[dotted, mark=x, black, mark size=3pt, mark options={solid}, line width=1pt] table[x index=0,y index=4] {data/der.dat};
  \end{axis}

\end{tikzpicture}


==> figures/der_realistic.tex <==
\begin{tikzpicture}

  \begin{axis}[
    legend cell align={left},
    legend entries={
      {\small{Mixed Unconf.}},
      {\small{Mixed Unconf. with ACK variations}},
      {\small{Mixed Conf.}},
      {\small{Mixed Conf. with ACK variations}},
    },
    legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
    tick align=outside,
    tick pos=left,
    x grid style={white!69.01960784313725!black},
    xlabel={Number of devices},
    xmin=500, xmax=7000,
    y grid style={white!69.01960784313725!black},
    ylabel={UL-PDR},
    ymin=0.6, ymax=1,
    grid=both,
    ]
    % Unconfirmed mixed baseline
    \addplot[solid,mark=o, black, mark size=3pt, mark options={solid}, line width=1pt] table[x index=0,y index=3] {data/der_realistic.dat};
    % Unconfirmed mixed best
    \addplot[dotted,mark=o, black, mark size=3pt, mark options={solid}, line width=1pt] table[x index=0,y index=4] {data/der_realistic.dat};
    % Confirmed mixed baseline
    \addplot[solid,mark=x, black, mark size=3pt, mark options={solid}, line width=1pt] table[x index=0,y index=1] {data/der_realistic.dat};
    % Confirmed mixed best
    \addplot[dotted, mark=x, black, mark size=3pt, mark options={solid}, line width=1pt] table[x index=0,y index=2] {data/der_realistic.dat};
  \end{axis}

\end{tikzpicture}


==> figures/der_rxpriority.tex <==
\begin{tikzpicture}

  \begin{axis}[
    legend cell align={left},
    legend entries={
      \small{Conf., TX prioritization},
      \small{Conf., RX prioritization},
      \small{Mixed Unconf., TX prioritization},
      \small{Mixed Unconf., RX prioritization},
      \small{Mixed Conf., TX prioritization},
      \small{Mixed Conf., RX prioritization},
    },
    legend style={at={(0.01,0.01)}, anchor=south west, draw=white!80.0!black},
    tick align=outside,
    tick pos=left,
    x grid style={white!69.01960784313725!black},
    xlabel={$\lambda \mathrm{[pkt/s]}$},
    xmin=0.01, xmax=1,
    xmode=log,
    y grid style={white!69.01960784313725!black},
    ylabel={UL-PDR},
    ymin=0.8, ymax=1,
    grid=both,
    ]
    % Confirmed only
    \addplot[mark=diamond, black, mark size=3pt, line width=1pt] table[x index=0,y index=2] {data/der.dat};
    % Confirmed only, RX Priority
    \addplot[mark=diamond, dashed, mark size=3pt, mark options={solid}, black, line width=1pt] table[x index=0,y index=5] {data/der.dat};

    % Mixed unconfirmed
    \addplot[mark=o, dotted, mark size=3pt, mark options={solid}, black, line width=1pt] table[x index=0,y index=3] {data/der.dat};
    % Mixed unconfirmed, RX Priority
    \addplot[mark=o, dashed, mark size=3pt, mark options={solid}, black, line width=1pt] table[x index=0,y index=6] {data/der.dat};

    % Mixed confirmed
    \addplot[mark=x, dotted, black, mark size=3pt, mark options={solid}, line width=1pt] table[x index=0,y index=4] {data/der.dat};
    % Mixed confirmed, RX Priority
    \addplot[mark=x, dashed, black, mark size=3pt, mark options={solid}, line width=1pt] table[x index=0,y index=7] {data/der.dat};
  \end{axis}

\end{tikzpicture}


==> figures/first_window.tex <==
\begin{tikzpicture}

  \begin{axis}[
    legend cell align={left},
    legend entries={
      \small{Baseline},
      \small{Sub-bands swapping},
      \small{ACK Data Rate},
      \small{Both variations},
      \small{DC off},
    },
    legend pos=north west,
    tick align=outside,
    tick pos=left,
    x grid style={white!69.01960784313725!black},
    xlabel={$\lambda \mathrm{[pkt/s]}$},
    xmin=0.01, xmax=1,
    xmode=log,
    y grid style={white!69.01960784313725!black},
    ylabel={Average number of opened RX1},
    ymin=0, ymax=8,
    grid=both,
    ]
    % Standard
    \addplot[mark=x, mark size=3pt, black, line width=1pt] table[x index=0,y index=1] {data/windows.dat};
    \addplot[dashed, mark=square, mark options={solid}, black, mark size=3pt, line width=1pt] table[x index=0,y index=2] {data/windows.dat};
    \addplot[dashed, mark=diamond, mark size=3pt, mark options={solid}, black, line width=1pt] table[x index=0,y index=3] {data/windows.dat};
    \addplot[dotted, black, mark size=3pt, mark options={solid}, line width=1pt] table[x index=0,y index=4] {data/windows.dat};
    \addplot[solid, mark=o, black, mark size=3pt, mark options={solid}, line width=1pt] table[x index=0,y index=5] {data/windows.dat};
  \end{axis}

\end{tikzpicture}


==> figures/phy.tex <==
\usetikzlibrary{patterns}
\begin{tikzpicture}

  \begin{axis}[
    legend cell align={left},
    legend entries={
      {\small{Unconfirmed}},
      {\small{Confirmed}}},
    legend pos=north east,
    tick align=outside,
    tick pos=left,
    ylabel={Fraction of lost packets (\%)},
    ymin=0, ymax=1,
    ybar,
    area legend,
    xticklabels={
      {I},
      {R},
      {T}
    },
    xtick=data,
    ymajorgrids,
    ]
    \addplot [pattern=north west lines] table[x index=0, y index=1] {data/der_normalized_phy.csv};
    \addplot [pattern=dots] table[x index=0, y index=2] {data/der_normalized_phy.csv};
  \end{axis}

\end{tikzpicture}


==> figures/second_window.tex <==
\begin{tikzpicture}

  \begin{axis}[
    legend cell align={left},
    legend entries={
      \small{Baseline},
      \small{Sub-bands swapping},
      \small{ADR Data Rate},
      \small{Both variations},
      \small{GW DC off},
    },
    legend pos=north west,
    tick align=outside,
    tick pos=left,
    x grid style={white!69.01960784313725!black},
    xlabel={$\lambda \mathrm{[pkt/s]}$},
    xmin=0.01, xmax=1,
    xmode=log,
    y grid style={white!69.01960784313725!black},
    ylabel={Average number of opened RX2},
    ymin=0, ymax=8,
    grid=both,
    ]
    % Standard
    \addplot[mark=x, mark size=3pt, black, line width=1pt] table[x index=0,y index=6] {data/windows.dat};
    \addplot[dashed, mark=square, mark options={solid}, black, mark size=3pt, line width=1pt] table[x index=0,y index=7] {data/windows.dat};
    \addplot[dashed, mark=diamond, mark size=3pt, mark options={solid}, black, line width=1pt] table[x index=0,y index=8] {data/windows.dat};
    \addplot[dotted, black, mark size=3pt, mark options={solid}, line width=1pt] table[x index=0,y index=9] {data/windows.dat};
    \addplot[solid, mark=o, black, mark size=3pt, mark options={solid}, line width=1pt] table[x index=0,y index=10] {data/windows.dat};
  \end{axis}

\end{tikzpicture}


==> figures/sf_plain.tex <==
\definecolor{color0}{RGB}{ 61,  38,  168}
\definecolor{color1}{RGB}{ 67, 102,  253}
\definecolor{color2}{RGB}{ 27, 170,  222}
\definecolor{color3}{RGB}{ 71, 203,  134}
\definecolor{color4}{RGB}{234, 186,   48}
\definecolor{color5}{RGB}{249, 250,   20}

\begin{tikzpicture}
  \begin{axis}[
    width=7cm,
    height=7cm,
    ticks=none,
    hide axis,
    legend style={draw=none, at={(0.5, 1.1)}, anchor=north, column sep=1ex},
    legend columns=-1
    ]
    \addplot[scatter, only marks,
    point meta=explicit symbolic,
    scatter/classes={%
      0={mark=*,mark size=0.5,color0,fill=color0},
      1={mark=*,mark size=0.5,color1,fill=color1},
      2={mark=*,mark size=0.5,color2,fill=color2},
      3={mark=*,mark size=0.5,color3,fill=color3},
      4={mark=*,mark size=0.5,color4,fill=color4},
      5={mark=*,mark size=0.5,color5,fill=color5}}%
    ]%
    table [x index=0, y index=1, meta index=2]{data/sf_plain.dat};
  \end{axis}

\end{tikzpicture}


==> figures/sf_shadowing.tex <==
\definecolor{color0}{RGB}{ 61,  38,  168}
\definecolor{color1}{RGB}{ 67, 102,  253}
\definecolor{color2}{RGB}{ 27, 170,  222}
\definecolor{color3}{RGB}{ 71, 203,  134}
\definecolor{color4}{RGB}{234, 186,   48}
\definecolor{color5}{RGB}{249, 250,   20}

\begin{tikzpicture}
  \begin{axis}[
    width=7cm,
    height=7cm,
    ticks=none,
    hide axis,
    legend style={draw=none, at={(0.5, 1)}, anchor=south, column sep=1ex},
    legend image post style={scale=3},
    legend columns=3
    ]
    \addplot[scatter, only marks,
    point meta=explicit symbolic,
    scatter/classes={%
      0={mark=*,mark size=0.5,color0,fill=color0},
      1={mark=*,mark size=0.5,color1,fill=color1},
      2={mark=*,mark size=0.5,color2,fill=color2},
      3={mark=*,mark size=0.5,color3,fill=color3},
      4={mark=*,mark size=0.5,color4,fill=color4},
      5={mark=*,mark size=0.5,color5,fill=color5}}%
    ]%
    table [x index=0, y index=1, meta index=2]{data/sf_shadowing.dat};
    \legend{DR0, DR1, DR2, DR3, DR4, DR5}
  \end{axis}

\end{tikzpicture}


==> figures/sf_shadowing_buildings.tex <==
\definecolor{color0}{RGB}{ 61,  38,  168}
\definecolor{color1}{RGB}{ 67, 102,  253}
\definecolor{color2}{RGB}{ 27, 170,  222}
\definecolor{color3}{RGB}{ 71, 203,  134}
\definecolor{color4}{RGB}{234, 186,   48}
\definecolor{color5}{RGB}{249, 250,   20}

\begin{tikzpicture}
  \begin{axis}[
    width=7cm,
    height=7cm,
    ticks=none,
    hide axis,
    legend style={draw=none, at={(0.5, -0.1)}, anchor=north, column sep=1ex},
    legend columns=-1
    ]
    \addplot[scatter, only marks,
    point meta=explicit symbolic,
    scatter/classes={%
      0={mark=*,mark size=0.5,color0,fill=color0},
      1={mark=*,mark size=0.5,color1,fill=color1},
      2={mark=*,mark size=0.5,color2,fill=color2},
      3={mark=*,mark size=0.5,color3,fill=color3},
      4={mark=*,mark size=0.5,color4,fill=color4},
      5={mark=*,mark size=0.5,color5,fill=color5}}%
    ]%
    table [x index=0, y index=1, meta index=2]{data/sf_shadowing_buildings.dat};
  \end{axis}

\end{tikzpicture}

